Brain-Aligned Latent Actions: Imposing Premotor Cortex Geometry on a Robot's Action Vocabulary

Robot policies increasingly act through a small vocabulary of discrete latent actions learned from unlabeled video, yet training leaves open which motion receives which code. We find this choice highly unstable: two independently trained runs of Moto's latent motion tokenizer assign the same robot clips to nearly unrelated codes (adjusted Rand index 0.001), and evaluating one tokenizer in bf16 instead of fp32 reassigns 74% of its tokens. We use this freedom to impose the representational geometry of macaque ventral premotor cortex (PMv), recorded while a monkey drew shapes, on the tokenizer's code assignment, with a straight-through similarity loss trained alongside its reconstruction objective on robot video. In one training run per target, on five shape categories the loss never saw, the PMv-trained tokenizer reaches a representational similarity of 0.52 with PMv, against 0.20-0.26 for released and no-prior tokenizers and 0.42 for the 95th percentile of random kinematic encoders. Kinematic, language, and random targets do not transfer (-0.17 to -0.03). Two results limit the claim: a hand-picked kinematic descriptor, the stroke's initial direction, matches PMv better (0.65), and a label-shuffled PMv control scores 0.41. We specify the downstream manipulation test, on a CALVIN pipeline that reproduces Moto's published results, before running it.

==> captions/fig2.tex <==
\caption{\textbf{Premotor geometry transfers to held-out shapes.} \textbf{(A)}~RSA between each tokenizer's code geometry and PMv on the five held-out shape categories, at the final checkpoint. Bars: mean over the four recording sessions of one training run; black lines: range over sessions; numbers: means (s.d.\ in \cref{tab:main}). Vertical lines are untrained references. Dashed ($0.42$): the kinematic yardstick, each session's 95th percentile of 100 random nonlinear encoders of pen motion (mean $0.26$), averaged over sessions (\cref{app:threshold}); only the PMv tokenizer exceeds it. The 95th percentile of the encoders' four-session means is lower ($0.39$), and the shuffled tokenizer also exceeds that. Dotted ($0.65$): a hand-picked kinematic descriptor, the stroke's initial direction, which exceeds every tokenizer. \textbf{(B)}~The same score at every scored checkpoint (mean over sessions); PMv and shuffled PMv are emphasized, and the dashed line is the same yardstick. Single checkpoints are noisy because each session's score is a rank correlation over ten distances, which is why the final checkpoint was fixed as the read-out in advance.}


==> captions/fig3.tex <==
\caption{\textbf{Alignment costs reconstruction.} \textbf{(A)}~Training reconstruction error (running mean over 5k steps); dashed lines are the two no-prior runs, and labels give each line's tokenizer. \textbf{(B)}~Held-out RSA with PMv (dashed: kinematic yardstick) against final reconstruction error (mean of the last five logged values, relative to the no-prior mean of $0.0088$). Every targeted tokenizer raises reconstruction error, to $1.35$--$2.05\times$ the no-prior level; the PMv tokenizer reaches the highest alignment, at the second-highest cost.}

